Coexistence of Push Wireless Access with Pull Communication for Content-based Wake-up Radios

This paper considers energy-efficient connectivity for Internet of Things (IoT) devices in a coexistence scenario between two distinctive communication models: pull- and push-based. In pull-based, the base station (BS) decides when to retrieve a specific type of data from the IoT devices, while in push-based, the IoT device decides when and which data to transmit. To this end, this paper advocates introducing the content-based wake-up (CoWu), which enables the BS to remotely activate only a subset of pull-based nodes equipped with wake-up receivers, observing the relevant data. In this setup, a BS pulls data with CoWu at a specific time instance to fulfill its tasks while collecting data from the nodes operating with a push-based communication model. The resource allocation plays an important role: longer data collection duration for pull-based nodes can lead to high retrieval accuracy while decreasing the probability of data transmission success for push-based nodes, and vice versa. Numerical results show that CoWu can manage communication requirements for both pull-based and push-based nodes while realizing the high energy efficiency (up to 38%) of IoT devices, compared to the baseline scheduling method.

==> tikz/Region_Lambda5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.50\columnwidth,
height=2.5cm,
scale only axis,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
xlabel={$N_{w}$},
xmin=3, xmax=47,
ylabel={$\lambda_{\mathrm{max}}$ [packet/slot]},
ymin=0, ymax=0.055,
legend style={at={(1,0.5)},
    anchor=west, 
    legend columns=1,
    draw=none,
    fill opacity=0,
    /tikz/every even column/.append style={column sep=0.3cm}},
ylabel shift = -3pt,
xlabel shift = -3pt,
]
\addplot [thick, red, mark=square*, mark size=1.5, mark options={solid, fill=white}]
table {%
5 0.05
15 0.05
25 0.05
35 0.05
45 0.04
};
\addlegendentry{CoWu ($N_{u} = 15$)}

\addplot [thick,black,  mark=diamond*, mark size=1.5, mark options={solid, fill=white}]
table {%
5 0.05
15 0.02
25 0
35 0
45 0
};
\addlegendentry{RR ($N_{u} = 15$)}

\addplot [thick,red, dashed, mark=star, mark size=1.5,mark options={solid, fill=white}]
table {%
5 0.03
15 0.03
25 0.025
35 0.02
45 0.01
};
\addlegendentry{CoWu ($N_{u} = 25$)}

\addplot [thick,black, dashed, mark=triangle*, mark size=1.5,mark options={solid, fill=white}]
table {%
5 0.02
15 0.01
25 0
35 0
45 0
};
\addlegendentry{RR ($N_{u} = 25$)}

\addplot [thick,red, dotted, mark=*, mark size=1.5, mark options={solid, fill=white}]
table {%
5 0.015
15 0.015
25 0.015
35 0.01
45 0.005
};
\addlegendentry{CoWu ($N_{u} = 35$)}

\addplot [thick,black,dotted,  mark=+, mark size=1.5,,mark options={solid, fill=white}]
table {%
5 0.01
15 0.005
25 0
35 0
45 0
};
\addlegendentry{RR ($N_{u} = 35$)}
\end{axis}

\end{tikzpicture}


==> tikz/group-plot.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
\def\hside{0.25\textwidth}


\begin{groupplot}[
group style={group name=system, group size=3 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(0.5, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=-1,
xmajorgrids,
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick={0,0.5,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),  
},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]
\nextgroupplot[ylabel={$\gamma_w$}]
\addplot [thick, orange, dashdotted, forget plot]
table {%
0 0.0244868834947786
0.2 0.032679271749433
0.4 0.0439423030237447
0.6 0.0596586844634698
0.8 0.0815725357424052
1 0.111582498753892
};

\addplot [thick, orange, mark=asterisk, mark size=1.5, mark options={solid, fill=white}, only marks, forget plot]
table {%
0 0.02458
0.2 0.0321
0.4 0.04262
0.6 0.06078
0.8 0.0806
1 0.10996
};

\addplot [thick, cyan, forget plot]
table {%
0 0.131461353436132
0.2 0.188867650462157
0.4 0.260769229361492
0.6 0.353679022405222
0.8 0.467655601225398
1 0.591556390534104
};

\addplot [thick, cyan, mark=*, mark size=1.5, mark options={solid, fill=white}, only marks, forget plot]
table {%
0 0.1341
0.2 0.18708
0.4 0.26038
0.6 0.35462
0.8 0.46726
1 0.59376
};

\addplot [thick, red, dashed, forget plot]
table {%
0 0.364144503559581
0.2 0.480065819070288
0.4 0.583591116712246
0.6 0.693496884612498
0.8 0.802817829768053
1 0.889450380459957
};

\addplot [thick, red, mark=square*, mark size=1.5, mark options={solid, fill=white}, only marks, forget plot]
table {%
0 0.36
0.2 0.48138
0.4 0.57926
0.6 0.69028
0.8 0.80584
1 0.88994
};

\nextgroupplot[ylabel={$\gamma_u$}]
\addplot [thick, orange, dashdotted]
table {%
0 0.482492822070495
0.2 0.419041447764938
0.4 0.339867235609827
0.6 0.243676742876929
0.8 0.130110326505547
1 1.63737713059082e-07
};
\addlegendentry{Theory $L = 25$}
\addplot [thick, orange, mark=asterisk, mark size=1.5, mark options={solid, fill=white}, only marks]
table {%
0 0.483586396940784
0.2 0.417293549180123
0.4 0.340055565749553
0.6 0.244505657961899
0.8 0.129911262492817
1 0
};
\addlegendentry{Simulation $L = 25$}
\addplot [thick, cyan]
table {%
0 0.692986576136105
0.2 0.631237780778263
0.4 0.528742871986483
0.6 0.383149899557559
0.8 0.201836273015811
1 2.68100386778181e-14
};
\addlegendentry{Theory $L = 50$}
\addplot [thick, cyan, mark=*, mark size=1.5, mark options={solid, fill=white}, only marks]
table {%
0 0.692291691093657
0.2 0.631266373933591
0.4 0.529006333854986
0.6 0.382748482508731
0.8 0.201789279725889
1 0
};
\addlegendentry{Simulation $L = 50$}
\addplot [thick, red, dashed]
table {%
0 0.846370319522698
0.2 0.801588873765624
0.4 0.691990723148563
0.6 0.505246924312328
0.8 0.260783564397036
1 4.38981442013142e-21
};
\addlegendentry{Theory $L = 75$}
\addplot [thick, red, mark=square*, mark size=1.5, mark options={solid, fill=white}, only marks]
table {%
0 0.845949807743596
0.2 0.80184674758284
0.4 0.691384376817291
0.6 0.505398964844298
0.8 0.260799911059918
1 0
};
\addlegendentry{Simulation $L = 75$}

\nextgroupplot[
ylabel={$E_{\mathrm{tot}}$ [J]},
ymin=0.017, ymax=0.06,
ytick={0.02,0.03, 0.04,0.05,0.06,0.07},
yticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),  
},
]
\addplot [thick, orange, dashdotted, forget plot]
table {%
0 0.0232827642654975
0.2 0.021404985175303
0.4 0.0200814099672573
0.6 0.0192358301020755
0.8 0.0187925726352417
1 0.0186781620414106
};
% \addlegendentry{\scriptsize$\text{Theory $L$ = 25}$}
\addplot [thick, orange, mark=asterisk, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0 0.02323625056
0.2 0.02148739072
0.4 0.0200429875200001
0.6 0.0192146908800001
0.8 0.0187811884800002
1 0.0187670656000001
};
% \addlegendentry{\scriptsize$\text{Simulation $L$ = 25}$}
\addplot [thick, cyan, forget plot]
table {%
0 0.0400647562897423
0.2 0.0320630663099675
0.4 0.0274183958139315
0.6 0.0250324095923142
0.8 0.024038959831378
1 0.023820429045878
};
% \addlegendentry{\scriptsize$\text{Theory $L$ = 50}$}
\addplot [thick, cyan, mark=*, mark size=1.5, mark options={solid, fill=white}, only marks, forget plot]
table {%
0 0.0400161977600002
0.2 0.0320392022400001
0.4 0.0274008518399999
0.6 0.0250109891200001
0.8 0.02408010432
1 0.0237866230399997
};
% \addlegendentry{\scriptsize$\text{Simulation $L$ = 50}$}
\addplot [thick, red, dashed, forget plot]
table {%
0 0.0517134436036729
0.2 0.035985725807388
0.4 0.028847320409736
0.6 0.0260405575110342
0.8 0.0251495812235178
1 0.0249953976273937
};
% \addlegendentry{\scriptsize$\text{Theory $L$ = 75}$}
\addplot [thick, red, mark=square*, mark size=1.5, mark options={solid, fill=white}, only marks, forget plot]
table {%
0 0.0518312284800002
0.2 0.0360008400000002
0.4 0.0289064553600001
0.6 0.0260643363200001
0.8 0.0251005798399999
1 0.0249737292800001
};
% \addlegendentry{\scriptsize$\text{Simulation $L$ = 75}$}


\end{groupplot}


%% Subcaptions
\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c1r1.south) {\protect\subcaption{$\gamma_w$ vs. $\alpha$ for \gls{sa-pull}.\protect\label{fig:top_k_acc_against_alpha}}};

\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c2r1.south) {\protect\subcaption{$\gamma_u$ vs. $\alpha$ for \gls{sa-push}.\protect\label{fig:P_s_alpha}}};

\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c3r1.south) {\protect\subcaption{$E_\mathrm{tot}$ vs. $\alpha$ for \gls{sa-pull}. \protect\label{fig:ene_alpha}}};


\end{tikzpicture}

==> tikz/group_eta_2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.5cm}
\def\vsep{1cm}
\def\vside{2.5cm}
\def\hside{0.3\columnwidth}



\begin{groupplot}[
group style={group name=syssys, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep,  xlabels at=edge bottom}, 
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(-0.25, 1.05)}, 
  legend columns=2,
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
xmajorgrids,
xlabel={$\lambda$ [packet/slot]},
xmin=0.005, xmax=0.025,
ymajorgrids,
ylabel shift=-5pt,
xlabel shift=-3pt,
every x tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=0pt, font=\tiny},
]

\nextgroupplot[
ylabel={$\alpha_{\mathrm{opt}}$},
ymin=0, ymax=0.5,
ytick={0,0.25,0.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),  
},]
\addplot [thick, blue,dashed, mark=square,  mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 0.35
0.01 0.25
0.015 0.2
0.02 0.1
0.025 0.05
};

\addplot [thick, red, mark=star, mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 0.35
0.01 0.25
0.015 0.15
};

\addplot [thick, cyan,dotted, mark=triangle, mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 0.35
0.01 0.25
};


\nextgroupplot[
ylabel={$\eta$},
ymin=0.5, ymax=1.5,
ytick={0.5, 1, 1.5},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),  
},
]

\addplot [thick, blue,dashed, mark=square,  mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 0.625749132016461
0.01 0.68216232227729
0.015 0.737240822687484
0.02 0.853491823509066
0.025 0.96893011820783
};
\addlegendentry{CoWu~$\mathbf{V}_\mathrm{th} = [0.94, 0.98]$}


\addplot [thick, red, mark=star, mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 0.953103877380311
0.01 1.03950544530316
0.015 1.18068538653918
%0.02 nan
%0.025 nan
%0.03 nan
};
\addlegendentry{CoWu~$\mathbf{V}_\mathrm{th} = [0.93, 0.99]$}


\addplot [thick, cyan,dotted, mark=triangle, mark size=1.5, mark options={solid, fill=white}]
table {%
0.005 1.29045285511167
0.01 1.40805919935895
%0.015 nan
%0.02 nan
%0.025 nan
%0.03 nan
};
\addlegendentry{CoWu~$\mathbf{V}_\mathrm{th} = [0.92, 1.0]$}

\addplot [thick, black, dash dot]
table {%
0.005 1
0.030 1
};
\addlegendentry{RR}

% Draw a vertical dashed line
%\draw[thick, black, dashed] (axis cs:0.01,0) -- (axis cs:0.01,1.5);

% Draw a vertical dashed line with an arrow at the end
%\draw[thick, black,  -stealth] (axis cs:0.015,0.54)--(axis cs:0.01,0.55);

% Add a label
%\node[align=center, font=\small, black] at (axis cs:0.018,0.58) {$\lambda_{\mathrm{max}}^{\mathrm{RR}}$};

\end{groupplot}
%% Subcaptions
\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]syssys c1r1.south) {\protect\subcaption{$\alpha_{\mathrm{opt}}$ vs. $\lambda$.\protect\label{fig:opt_alpha}}};

\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]syssys c2r1.south) {\protect\subcaption{$\eta$ vs. $\lambda$.\protect\label{fig:eta}}};



\end{tikzpicture}
